Structure Preserving $H_\infty$ Control for Port-Hamiltonian Systems

We study $H_\infty$ control design for linear time-invariant port-Hamiltonian systems. By a modification of the two central algebraic Riccati equations, we ensure that the resulting controller will be port-Hamiltonian. Using these modified equations, we proceed to show that a corresponding balanced truncation approach preserves port-Hamiltonian structure. We illustrate the theoretical findings using numerical examples and observe that the chosen representation of the port-Hamiltonian system can have an influence on the approximation qualities of the reduced order model.

==> figures/cmp_mhinf_P_msd_100_0.001.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.29020,0.48235,0.71765}%
\definecolor{mycolor2}{rgb}{0.99608,0.85490,0.54510}%
\definecolor{mycolor3}{rgb}{0.86667,0.23922,0.17647}%
%
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=.7\linewidth,
height=.45\linewidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}\small},
xlabel={reduced system dimension $r$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}\small},
ylabel={$\|G-G_r\|_{\mathcal{H}_\infty}$},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={},
% title={$\mathcal{H}_\infty$ comparison with P of balancing based MOR for msd system of dimension $n = 200$ ($n_{\mathrm{small}} =79, \gamma =2, P = 0.001Q$) NO XMIN.},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.064,0.1)},anchor=south west}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
2	0.739802337098825\\
4	0.665617440433436\\
6	0.369250727869016\\
8	0.249157464471809\\
10	0.16722495147171\\
12	0.126365986510025\\
14	0.0945899156355544\\
16	0.0689905521350223\\
18	0.0514287665459673\\
20	0.0427378921152928\\
22	0.0307648825101209\\
24	0.0262812412003594\\
26	0.0191938054556274\\
28	0.0142269543247708\\
30	0.0102621844174226\\
32	0.00849976617497522\\
34	0.00692843679867739\\
36	0.006510260245412\\
38	0.00606019795921853\\
40	0.00578476017276581\\
};
\addlegendentry{modified $\mathcal{H}_\infty$ approach}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
2	0.576968548814318\\
4	0.433815296382372\\
6	0.0971606474264527\\
8	0.0414163895076008\\
10	0.0276881550957436\\
12	0.0193048878552972\\
14	0.0131659327468738\\
16	0.00892653488621224\\
18	0.00642565411871517\\
20	0.00456545847590797\\
22	0.00316687878237748\\
24	0.00219407697082828\\
26	0.00153867521222716\\
28	0.00111357085744315\\
30	0.000802557682972953\\
32	0.000559395864624678\\
34	0.000388832805508585\\
36	0.000269770662705493\\
38	0.000186706520818232\\
40	0.00012938170166151\\
};
\addlegendentry{modified $\mathcal{H}_\infty$ approach ($Q = X_{\mathrm{max}}$)}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
2	0.366414869748339\\
4	0.153746811256731\\
6	0.0423951621783138\\
8	0.0134269925465447\\
10	0.00391416407730551\\
12	0.000380008987217835\\
14	0.000106707552257489\\
16	3.02024842825538e-05\\
18	2.91757752916411e-06\\
20	2.10802825058454e-06\\
22	2.59494065378672e-06\\
24	2.62347291255324e-06\\
26	2.19933051812333e-06\\
28	1.79822321108481e-06\\
30	1.6092451801376e-06\\
32	1.42264230808603e-06\\
34	1.25382636074091e-06\\
36	1.10349934846989e-06\\
38	9.6877336428096e-07\\
40	8.49535387982952e-07\\
};
\addlegendentry{classical $\mathcal{H}_\infty$ approach}

\end{semilogyaxis}
\end{tikzpicture}%


==> figures/cmp_mhinf_msd_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.29020,0.48235,0.71765}%
\definecolor{mycolor2}{rgb}{0.59608,0.79216,0.88235}%
\definecolor{mycolor3}{rgb}{0.99608,0.85490,0.54510}%
\definecolor{mycolor4}{rgb}{0.86667,0.23922,0.17647}%
%
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=.7\linewidth,
height=.45\linewidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}\small},
xlabel={reduced system dimension $r$},
ymode=log,
ymin=8.49535387982952e-07,
ymax=1.45796462036564,
yminorticks=true,
ylabel style={font=\color{white!15!black}\small},
ylabel={$\|G-G_r\|_{\mathcal{H}_\infty}$},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={},
% title={$\mathcal{H}_\infty$ comparison of balancing based MOR for msd system of dimension $n = 200$ ($n_{\mathrm{small}} =79, \gamma =2$).},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.936,0.9)},anchor=north east}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
2	0.738536244230906\\
4	0.326205055822555\\
6	0.276648284603498\\
8	0.18171753482425\\
10	0.132479005758916\\
12	0.0998343442338179\\
14	0.0744917576545375\\
16	0.054361340108815\\
18	0.0385759089272507\\
20	0.0269212496680331\\
22	0.0191841079416415\\
24	0.0137411795263631\\
26	0.00990095984302574\\
28	0.00705946379399129\\
30	0.00496699786947599\\
32	0.00345687011659769\\
34	0.00240400608583564\\
36	0.00168309311193405\\
38	0.00118415355853839\\
40	0.000831512516182473\\
};
\addlegendentry{modified $\mathcal{H}_\infty$ approach}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
2	1.45796462036564\\
4	1.42602485333101\\
6	1.38083956958252\\
8	1.32743011430961\\
10	1.26354235832982\\
12	1.20028397726424\\
14	1.13296346777127\\
16	1.13284533196086\\
18	1.13250638288909\\
20	1.09772310649379\\
22	1.07515072344695\\
24	1.06968930876809\\
26	1.06418982871952\\
28	1.03066573484071\\
30	1.00870807134063\\
32	1.00450039111315\\
34	0.961684649612224\\
36	0.941084757314632\\
38	0.935949656554745\\
40	0.893888482236671\\
};
\addlegendentry{modified $\mathcal{H}_\infty$ approach ($Q = X_{\mathrm{min}}$)}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
2	0.592433577144932\\
4	0.209859374576117\\
6	0.0936048531912181\\
8	0.0277029016517329\\
10	0.00868934242836131\\
12	0.00076648471019816\\
14	0.000226360645276524\\
16	3.8102282275558e-05\\
18	8.24430057520352e-06\\
20	8.06133277227016e-06\\
22	7.99127769913721e-06\\
24	7.72538485923877e-06\\
26	5.65945716799643e-06\\
28	6.02511145940424e-06\\
30	5.55760004043141e-06\\
32	5.49970594653645e-06\\
34	5.5329880416609e-06\\
36	5.52106480380101e-06\\
38	5.32859466263777e-06\\
40	5.36154161021165e-06\\
};
\addlegendentry{modified $\mathcal{H}_\infty$ approach ($Q = X_{\mathrm{max}}$)}

\addplot [color=mycolor4, line width=1.4pt]
  table[row sep=crcr]{%
2	0.366414869748339\\
4	0.153746811256731\\
6	0.0423951621783138\\
8	0.0134269925465447\\
10	0.00391416407730551\\
12	0.000380008987217835\\
14	0.000106707552257489\\
16	3.02024842825538e-05\\
18	2.91757752916411e-06\\
20	2.10802825058454e-06\\
22	2.59494065378672e-06\\
24	2.62347291255324e-06\\
26	2.19933051812333e-06\\
28	1.79822321108481e-06\\
30	1.6092451801376e-06\\
32	1.42264230808603e-06\\
34	1.25382636074091e-06\\
36	1.10349934846989e-06\\
38	9.6877336428096e-07\\
40	8.49535387982952e-07\\
};
\addlegendentry{classical $\mathcal{H}_\infty$ approach}

\end{semilogyaxis}
\end{tikzpicture}%


==> figures/perf_dc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.29020,0.48235,0.71765}%
\definecolor{mycolor2}{rgb}{0.59608,0.79216,0.88235}%
\definecolor{mycolor3}{rgb}{0.99608,0.85490,0.54510}%
\definecolor{mycolor4}{rgb}{0.86667,0.23922,0.17647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.7\linewidth,
height=.45\linewidth,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}\small},
xlabel={$\gamma$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}\small},
ylabel={$\|T_{zw}\|_{\mathcal{H}_\infty}$},
axis background/.style={fill=white},
title style={font=\bfseries\small},
% title={$\mathcal{H}_{\infty}$ performance for modified $\mathcal{H}_{\infty}$ controller and a dc system of dimension $n = 2$ ($n_{\mathrm{small}} =2$)},
title={},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.936,0.9)},anchor=north east}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
1.05	0.894566290669567\\
1.15	0.913742142946904\\
1.25	0.927967951879483\\
1.35	0.938859900356202\\
1.45	0.947407397482827\\
1.55	0.954250455762175\\
1.65	0.959820846255413\\
1.75	0.96441976609459\\
1.85	0.96826317986604\\
1.95	0.971509557614174\\
2.05	0.974277503749938\\
2.15	0.976657323833144\\
2.25	0.978718822475562\\
2.35	0.980516685112345\\
2.45	0.982094269297412\\
2.55	0.98348504694991\\
2.65	0.984718457314986\\
2.75	0.985817986767812\\
2.85	0.986802188199888\\
2.95	0.987686657702675\\
3.05	0.988484457245501\\
3.15	0.989206579097023\\
3.25	0.989862324369051\\
3.35	0.990459605362505\\
3.45	0.991005187256691\\
3.55	0.991504882269581\\
3.65	0.991963706559008\\
3.75	0.992386007779416\\
3.85	0.992775569391619\\
3.95	0.993135696442742\\
};
\addlegendentry{modified $\mathcal{H}_{\infty}$ approach ($P = 0$)}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
1.05	1.04995367173846\\
1.15	1.14713143399329\\
1.25	1.23412779310176\\
1.35	1.30659413608618\\
1.45	1.36474290625142\\
1.55	1.41102879031574\\
1.65	1.44817455608065\\
1.75	1.4783995251339\\
1.85	1.50334683351241\\
1.95	1.52420769988016\\
2.05	1.54185183728151\\
2.15	1.55692460186021\\
2.25	1.5699135373474\\
2.35	1.58119329034505\\
2.45	1.59105620883666\\
2.55	1.59973355288857\\
2.65	1.60741048371816\\
2.75	1.6142368559302\\
2.85	1.6203351232555\\
2.95	1.62580622100536\\
3.05	1.6307340050214\\
3.15	1.63518864399895\\
3.25	1.63922924175179\\
3.35	1.64290588534044\\
3.45	1.64626125995672\\
3.55	1.64933193327958\\
3.65	1.65214938512557\\
3.75	1.65474083900827\\
3.85	1.65712993832385\\
3.95	1.65933729970612\\
};
\addlegendentry{modified $\mathcal{H}_{\infty}$ approach ($P = Q$)}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
1.05	0.435075081728534\\
1.15	0.435185854846004\\
1.25	0.435267032614333\\
1.35	0.435328500714905\\
1.45	0.435376275921747\\
1.55	0.435414210605921\\
1.65	0.435444874055092\\
1.75	0.435470038388335\\
1.85	0.435490960846405\\
1.95	0.435508555070302\\
2.05	0.435523498910599\\
2.15	0.435536304455615\\
2.25	0.435547364776435\\
2.35	0.43555698588441\\
2.45	0.435565409045146\\
2.55	0.4355728266546\\
2.65	0.435579393726634\\
2.75	0.435585236332394\\
2.85	0.435590457886362\\
2.95	0.435595143887676\\
3.05	0.435599365537649\\
3.15	0.435603182529172\\
3.25	0.435606645218608\\
3.35	0.43560979633221\\
3.45	0.435612672318079\\
3.55	0.435615304425675\\
3.65	0.435617719574064\\
3.75	0.435619941055029\\
3.85	0.435621989106082\\
3.95	0.435623881380269\\
};
\addlegendentry{classical $\mathcal{H}_{\infty}$ approach}

\addplot [color=mycolor4, line width=1.4pt]
  table[row sep=crcr]{%
1.05	1.05\\
1.15	1.15\\
1.25	1.25\\
1.35	1.35\\
1.45	1.45\\
1.55	1.55\\
1.65	1.65\\
1.75	1.75\\
1.85	1.85\\
1.95	1.95\\
2.05	2.05\\
2.15	2.15\\
2.25	2.25\\
2.35	2.35\\
2.45	2.45\\
2.55	2.55\\
2.65	2.65\\
2.75	2.75\\
2.85	2.85\\
2.95	2.95\\
3.05	3.05\\
3.15	3.15\\
3.25	3.25\\
3.35	3.35\\
3.45	3.45\\
3.55	3.55\\
3.65	3.65\\
3.75	3.75\\
3.85	3.85\\
3.95	3.95\\
};
\addlegendentry{theoretical bound}

\end{axis}
\end{tikzpicture}%


==> figures/perf_msd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.29020,0.48235,0.71765}%
\definecolor{mycolor2}{rgb}{0.99608,0.85490,0.54510}%
\definecolor{mycolor3}{rgb}{0.86667,0.23922,0.17647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.7\linewidth,
height=.45\linewidth,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}\small},
xlabel={$\gamma$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}\small},
ylabel={$\|T_{zw}\|_{\mathcal{H}_\infty}$},
axis background/.style={fill=white},
title style={font=\bfseries\small},
% title={$\mathcal{H}_{\infty}$ performance for modified $\mathcal{H}_{\infty}$ controller and a msd system of dimension $n = 10$ ($n_{\mathrm{small}} =10$)},
title={},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.936,0.9)},anchor=north east}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
1.05	1.01373273953898\\
1.15	1.05889480267131\\
1.25	1.09163990891203\\
1.35	1.11625420890767\\
1.45	1.13528875917276\\
1.55	1.15034958049049\\
1.65	1.16249360946787\\
1.75	1.17244239198944\\
1.85	1.18070383813368\\
1.95	1.18764485728286\\
2.05	1.19353643670267\\
2.15	1.19858182318182\\
2.25	1.20293562739682\\
2.35	1.20672020909484\\
2.45	1.21003262930528\\
2.55	1.21295124352099\\
2.65	1.21554440538392\\
2.75	1.21784823037658\\
2.85	1.21989131310539\\
2.95	1.22173575318453\\
3.05	1.22339739041552\\
3.15	1.2248997385589\\
3.25	1.22626262986165\\
3.35	1.22750288858173\\
3.45	1.22863486469075\\
3.55	1.22967085989336\\
3.65	1.23062147013847\\
3.75	1.23149586287388\\
3.85	1.23230200292234\\
3.95	1.23304683761531\\
};
\addlegendentry{modified $\mathcal{H}_{\infty}$ approach ($P = 0$)}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
1.05	0.637624130571316\\
1.15	0.63910116281937\\
1.25	0.640140624493254\\
1.35	0.640904269610207\\
1.45	0.641484226727121\\
1.55	0.6419364511722\\
1.65	0.642296733927832\\
1.75	0.642588942726773\\
1.85	0.642829549071597\\
1.95	0.643030251090889\\
2.05	0.643199561949768\\
2.15	0.643343808449322\\
2.25	0.643467779252146\\
2.35	0.643575157503097\\
2.45	0.643668816649881\\
2.55	0.643751027100666\\
2.65	0.643823603369604\\
2.75	0.643888010650385\\
2.85	0.64394544319961\\
2.95	0.643996882794372\\
3.05	0.644043142884973\\
3.15	0.644084902331512\\
3.25	0.644122731457015\\
3.35	0.644157112364887\\
3.45	0.644188454927458\\
3.55	0.644217109473984\\
3.65	0.644243376938317\\
3.75	0.644267517034117\\
3.85	0.644289754885993\\
3.95	0.644310286442583\\
};
\addlegendentry{classical $\mathcal{H}_{\infty}$ approach}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
1.05	1.05\\
1.15	1.15\\
1.25	1.25\\
1.35	1.35\\
1.45	1.45\\
1.55	1.55\\
1.65	1.65\\
1.75	1.75\\
1.85	1.85\\
1.95	1.95\\
2.05	2.05\\
2.15	2.15\\
2.25	2.25\\
2.35	2.35\\
2.45	2.45\\
2.55	2.55\\
2.65	2.65\\
2.75	2.75\\
2.85	2.85\\
2.95	2.95\\
3.05	3.05\\
3.15	3.15\\
3.25	3.25\\
3.35	3.35\\
3.45	3.45\\
3.55	3.55\\
3.65	3.65\\
3.75	3.75\\
3.85	3.85\\
3.95	3.95\\
};
\addlegendentry{theoretical bound}

\end{axis}
\end{tikzpicture}%

